Causal Discovery in the Presence of Missing Data

Missing data are ubiquitous in many domains including healthcare. When these data entries are not missing completely at random, the (conditional) independence relations in the observed data may be different from those in the complete data generated by the underlying causal process. Consequently, simply applying existing causal discovery methods to the observed data may lead to wrong conclusions. In this paper, we aim at developing a causal discovery method to recover the underlying causal structure from observed data that follow different missingness mechanisms, including missing completely at random (MCAR), missing at random (MAR), and missing not at random (MNAR). With missingness mechanisms represented by missingness graphs, we analyse conditions under which additional correction is needed to derive conditional independence/dependence relations in the complete data. Based on our analysis, we propose the Missing Value PC (MVPC) algorithm for both continuous and binary variables, which extends the PC algorithm to incorporate additional corrections. Our proposed MVPC is shown in theory to give asymptotically correct results even on data that are MAR or MNAR. Experimental results on synthetic data show that the proposed algorithm is able to find correct causal relations even in the general case of MNAR. Moreover, we create a neuropathic pain diagnostic simulator for evaluating causal discovery methods. Evaluated on such simulated neuropathic pain diagnosis records and the other two real world applications, MVPC outperforms the other benchmark methods.

==> tikz/ATR_BMIetc.tex <==
\begin{tikzpicture}[
			scale=0.33,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 12mm
        ]
        \node[draw, ellipse]  (1) at  (0,4.5){ \small $Age$};
        \node[draw, ellipse] (2) at  (5,4.5) {\small $Gender$};
        \node[draw, ellipse] (3) at  (5,0) {\small $BMI$};
        \node[draw, ellipse] (4) at  (0,0) {\small $LSI$};
% 		\node[state] (5) at  (10,5) {$ATRS$};
       \node[draw, ellipse] (6) at  (10,0) {\small $FAOS$};
        \path[-] (1) edge node {} (4);
        \path[-] (2) edge node {} (3);
%        \path[-] (5) edge node {} (6);
    \end{tikzpicture}  

==> tikz/ATR_delete.tex <==
\begin{tikzpicture}[
			scale=0.3,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 12mm
        ]
        \node[draw, ellipse] (1) at  (0,5){\small $OP_{time}$};
        \node[draw, ellipse] (2) at  (6,5) {\small $FAOS$};
%         \node[state] (3) at  (5,0) {$Delay$};
%         \node[state] (4) at  (0,0) {$expert$};
%		\node[state] (5) at  (10,5) {$FAOS2$};
        \node[draw,circle]  (6) at  (3,0) {\small $S$};

		\path[-] (1) edge node {} (6);
        \path[-] (1) edge node {} (2);
        \path[-] (2) edge node {} (6);
%        \path[-] (2) edge node {} (5);
%        \path[-] (6) edge node {} (5);
    \end{tikzpicture} 

==> tikz/ATR_ours.tex <==
\begin{tikzpicture}[
			scale=0.3,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 12mm
        ]
        \node[draw, ellipse] (1) at  (0,5){\small $Op_{time}$};
        \node[draw, ellipse] (2) at  (6,5) {\small $FAOS$};
%         \node[state] (3) at  (5,0) {$Delay$};
%         \node[state] (4) at  (0,0) {$expert$};
%		\node[state] (5) at  (10,5) {$FAOS2$};
        \node[draw, circle] (6) at  (3,0) {\small $S$};

		\path[->] (1) edge node {} (6);
        \path[->] (2) edge node {} (6);
%        \path[->] (2) edge node {} (5);
%        \path[->] (6) edge node {} (5);
    \end{tikzpicture}

==> tikz/Adjcancie_orientation_synthetic.tex <==
\begin{figure*}[!ht]
\centering
\begin{subfigure}[b]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.35]
  \begin{axis}[
    ybar,
    legend style={
    at={(0.7,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.15,
    ylabel style={font=\Large},
    ylabel={Value},
    symbolic x coords={ideal, target, MVPC, test-wise PC, list-wise PC},
    xtick=data,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\LARGE},
    x tick label style={font=\LARGE,rotate=45,anchor=east}
    ]
    \addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=red,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
    (ideal,0.9772712) +-= (0,0.03548432)
    (target,0.9699584) +-= (0,0.04207154) 
    (MVPC,0.9606042)  +-= (0,0.04528911) 
    (test-wise PC,0.9619261) +-= (0,0.04367103) 
    (list-wise PC,0.8625698) +-= (0,0.08944801)};
 \addplot
    [ 
    pattern =crosshatch dots,
    pattern color=blue,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(ideal,0.926647381829831)+-=(0,0.0874554993257297)
(target,0.912861203975825)+-=(0,0.101819820529659)
(MVPC,0.867697857573203)+-=(0,0.111956482702654)
(test-wise PC,0.70628204898747)+-=(0,0.129371735883553)
(list-wise PC,0.60670393014115)+-=(0,0.131913108651668)};
  \end{axis}
\end{tikzpicture}
\caption{ MAR Adjacencies}% with 10000 samples}
\label{fig:adj-ori1-1}
\end{subfigure}
\hspace{15pt}%
%
\begin{subfigure}[b]{0.2\textwidth}
\centering
\begin{tikzpicture}[scale=0.35]
  \begin{axis}[
    ybar,
    legend style={
    at={(0.8,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.15,
    ylabel style={font=\Large},
    symbolic x coords={ideal, target, MVPC, test-wise PC, list-wise PC},
    xtick=data,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\LARGE},
    x tick label style={font=\LARGE,rotate=45,anchor=east}
    ]
    \addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=red,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(ideal,0.93092407248732)+-=(0,0.086368367335987)
(target,0.931536592924737)+-=(0,0.0942494447695419)
(MVPC,0.88826342272615)+-=(0,0.109105602975297)
(test-wise PC,0.628892829566262)+-=(0,0.134045331892752)
(list-wise PC,0.63876220510626)+-=(0,0.135229400508655)};
 \addplot
    [ 
    pattern =crosshatch dots,
    pattern color=blue,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
    (ideal,0.9818446) +-= (0,0.03207731) 
    (target, 0.9903756) +-= (0,0.02454715) 
    (MVPC,0.9835118)  +-= (0,0.03112915) 
    (test-wise PC,0.8526296) +-= (0,0.06604490) 
    (list-wise PC,0.9069443) +-= (0,0.06687151)};
  \end{axis}
\end{tikzpicture}
\caption{MAR Orientation}% with 10000 samples}
\label{fig:adj-ori1-2}
\end{subfigure}
\hspace{15pt}%
%
\begin{subfigure}[b]{0.23\textwidth}
\centering
\begin{tikzpicture}[scale=0.35]
  \begin{axis}[
    ybar,
    legend style={
    at={(0.8,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.15,
    ylabel style={font=\Large},
    symbolic x coords={ideal, target, MVPC, test-wise PC, list-wise PC},
    xtick=data,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\LARGE},
    x tick label style={font=\LARGE,rotate=45,anchor=east}
    ]
    \addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=red,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
   (ideal,0.974688404368159)+-=(0,0.0381742108019705)
(target,0.961188198305596)+-=(0,0.0475681586280237)
(MVPC,0.944852847584401)+-=(0,0.0543591372256197)
(test-wise PC,0.953967123422477)+-=(0,0.0486948153481508)
(list-wise PC,0.876200234459158)+-=(0,0.0926117974804025)};
 \addplot
    [ 
    pattern =crosshatch dots,
    pattern color=blue,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(ideal,0.984242089842819)+-=(0,0.0304775371853842)
(target,0.99381245253957)+-=(0,0.0176426803874135)
(MVPC,0.977895983886635)+-=(0,0.0344027333094552)
(test-wise PC,0.846262216320456)+-=(0,0.0695714034264743)
(list-wise PC,0.914969496880598)+-=(0,0.0623559983163866)};
%       \legend{Recall,Precision}
  \end{axis}
\end{tikzpicture}
\caption{\small MNAR Adjacencies}% with 10000 samples}
\label{fig:adj-ori2-1}
\end{subfigure}
\hspace{15pt}%
%
\begin{subfigure}[b]{0.23\textwidth}
\centering
\begin{tikzpicture}[scale=0.35]
  \begin{axis}[
    ybar,
    legend style={
    at={(0.77,1)},
    font=\LARGE,
	anchor=north,legend columns=1},
    enlargelimits=0.15,
    ylabel style={font=\Large},
    symbolic x coords={ideal, target, MVPC, test-wise PC, list-wise PC},
    xtick=data,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\LARGE},
    x tick label style={font=\LARGE,rotate=45,anchor=east}
    ]
    \addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=red,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(ideal,0.919772167549392)+-=(0,0.0924375522207697)
(target,0.897619203559455)+-=(0,0.101536198524073)
(MVPC,0.83819128930311)+-=(0,0.12262699384091)
(test-wise PC,0.678908692785926)+-=(0,0.131985234623579)
(list-wise PC,0.625751652136014)+-=(0,0.145729031147819)};
 \addplot
    [ 
    pattern =crosshatch dots,
    pattern color=blue,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(ideal,0.928154903066163)+-=(0,0.0858589483647719)
(target,0.926948287214667)+-=(0,0.0856971859046453)
(MVPC,0.867206873393908)+-=(0,0.118220334718491)
(test-wise PC,0.60511244426374)+-=(0,0.135872025191008)
(list-wise PC,0.653676014803959)+-=(0,0.144548090610562)};
      \legend{Recall,Precision}
  \end{axis}
\end{tikzpicture}
\caption{MNAR Orientation}% with 10000 samples }
\label{fig:adj-ori2-2}
\end{subfigure}
\vspace{-2mm}
\caption{Precision and recall for adjacencies and orientation comparison (Higher is better). All experiments above use 20 nodes with 10000 data samples. 
}
\vspace{-4mm}
  \label{fig:adj_ort_syn}
\end{figure*}

==> tikz/CogUSA_barplot.tex <==
\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
    ybar,
    bar width=0.6cm,
    enlargelimits=0.15,
    ylabel style={font=\Large},
    ylabel={Cost},
    symbolic x coords={MVPC, test-wise PC, list-wise PC, test-wise FCI, list-wise FCI},
    xtick=data,
    axis x line*=bottom,
    axis y line*=left,
    y tick label style={font=\Large},
    x tick label style={rotate=30,anchor=east, font=\Large},
    ]

        \addplot +[black]
    [
    fill=blue,opacity=0.5,
    postaction={
    	pattern color = white,
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    error bar style={line width=2pt},
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
    (MVPC,2.564) +-= (0,0.870) 
    (test-wise PC,3.435) +-= (0,0.882)
    (list-wise PC,3.076)  +-= (0,0.718)
    (list-wise FCI,2.923) +-= (0,0.807)
    (test-wise FCI,2.846) +-= (0,0.874)};
  \end{axis}
\end{tikzpicture}

==> tikz/Influence.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-2,0){$X$};
        \node[state] (Y) at  (2,0) {$Y$};
        \node[state,fill=gray] (Z) at  (0,2) {$Z$};
        \node[state] (W) at  (0,-2) {$W$};
		\node[state] (A) at  (0,-5) {$A$};
        \node[state] (rz) at  (4,-5) {$R_z$};

        \path[->] (A) edge node {} (rz);
        \path[->] (X) edge node {} (W);
        \path[->] (Y) edge node {} (W); 
        \path[->] (W) edge node {} (A); 
        \path[->] (Z) edge node {} (X);
        \path[->] (Z) edge node {} (Y);  
    \end{tikzpicture}  

==> tikz/MAR_example.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-3,2.5){$X$};
        \node[state,fill=gray] (Y) at  (3,2.5) {$Y$};
        \node[state] (Z) at  (-0,2.5){$Z$};
		\node[state] (W) at  (-0,0) {$W$};
        \node[state] (ry) at  (3,0) {\small$R_y$};

        \path[->] (X) edge node {} (W);
        \path[->] (Y) edge node {} (W);
        \path[->] (X) edge node {} (Z);
        \path[->] (Z) edge node {} (Y);
        \path[->] (W) edge node {} (ry);
        
    \end{tikzpicture}

==> tikz/MCAR_example.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-2,2.5){$X$};
        \node[state] (Z) at  (-0,0) {$Z$};
        \node[state,fill=gray] (Y) at  (2,2.5) {$Y$};
        \node[state] (ry) at  (4,0) {\small$R_y$};

        \path[->] (X) edge node {} (Z);
        \path[->] (Z) edge node {} (Y);
        
    \end{tikzpicture}

==> tikz/MNAR_example.tex <==
\begin{tikzpicture}[
    scale=0.4,
    > = stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    auto,
    node distance = 3cm, % distance between nodes
    semithick % line style
]

\tikzstyle{every state}=[
    circle,
    draw = black,
    thick,
    minimum size = 8mm
]

\node[state] (X) at  (0,0){$X$};
\node[state, fill = gray] (Y) at  (4,0) {$Y$};
\node[state] (Z) at  (1,-3) {$Z$};
\node[state] (ry) at  (4,-3) {$R_y$};

\path[->] (Z) edge node {} (X);
\path[->] (Z) edge node {} (ry);
\path[->] (Y) edge node {} (Z);

\end{tikzpicture}

==> tikz/adj-ori1-1.tex <==
\begin{tikzpicture}[scale=0.4]
  \begin{axis}[
    ybar,
    legend style={
    at={(0.8,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.15,
    ylabel={Cost},
    symbolic x coords={ideal, target, MVPC, test-wise PC, list-wise PC},
    xtick=data,
    axis x line*=bottom,
    axis y line*=left,
    x tick label style={rotate=45,anchor=east}
    ]
    \addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
    (ideal,0.9772712) +-= (0,0.03548432)
    (target,0.9699584) +-= (0,0.04207154) 
    (MVPC,0.9606042)  +-= (0,0.04528911) 
    (test-wise PC,0.9619261) +-= (0,0.04367103) 
    (list-wise PC,0.8625698) +-= (0,0.08944801)};
 \addplot
    [ 
    pattern =dots,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(ideal,0.926647381829831)+-=(0,0.0874554993257297)
(target,0.912861203975825)+-=(0,0.101819820529659)
(MVPC,0.867697857573203)+-=(0,0.111956482702654)
(test-wise PC,0.70628204898747)+-=(0,0.129371735883553)
(list-wise PC,0.60670393014115)+-=(0,0.131913108651668)};
%       \legend{Recall,Precision}
  \end{axis}
\end{tikzpicture}

==> tikz/bin_mnar_mar.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=1]
  \begin{axis}
%   [
%     ybar,
%     legend style={
%     draw=none,
%     font=\Large,
%     at={(0.99,1.2)},
% 	anchor=north,legend columns=5},
%     enlargelimits=0.5,
%     ylabel={SHD},
%     ylabel style={font=\Large},
%     xlabel style={font=\Large},
% 	symbolic x coords={MAR, MNAR},
%     enlarge y limits=upper, ymin=0,
%     xtick=data,
%     bar width=10pt,
%     width=1.8*\textwidth,
%     axis x line*=bottom,
%     axis y line*=left,
%     yticklabel style = {font=\Large},
%     x tick label style={font=\Large}
%     ]
    [
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.79,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.4,
    ylabel={SHD},
    ylabel style={font=\Large},
    xlabel style={font=\Large},
	symbolic x coords={MAR, MNAR},
    enlarge y limits=upper, ymin=0.8,
    xtick=data,
    bar width=10pt,
    width=1.5 * \textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,4.3)+-=(0, 2.86937856222098)
(MNAR,4.3)+-=(0,2.86937856222098 )
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,5.7)+-=(0, 3.16403399335581)
(MNAR,5.6)+-=(0,2.98886823619465 )
};
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,8.4)+-=(0, 4.42718872423573)
(MNAR,7.6)+-=(0,2.98886823619465 )
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,6.1)+-=(0, 3.31494930412049)
(MNAR,8.0)+-=(0,3.2659863237109 )

};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,13.2 )+-=(0,2.34757558155453)
(MNAR,14.4)+-=(0,3.59629438913631 )
};
 \legend{ideal $\;$, target $\;$ , MVPC-PermC $\;$, MVPC-DRW $\;$, TD-PC $\;$}
  \end{axis}
\end{tikzpicture}

==> tikz/bin_mnar_mar_f1.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.89,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.4,
    ylabel={F1 score},
    ylabel style={font=\Large},
    xlabel style={font=\Large},
	symbolic x coords={MAR, MNAR},
    enlarge y limits=upper, ymin=0.7,
    xtick=data,
    bar width=10pt,
    width=1.5 * \textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,0.959664117558854 )+-=(0,0.0291904147692368)
(MNAR,0.959664117558854 )+-=(0,0.0291904147692368)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,0.923044007768013 )+-=(0,0.0529694460005055)
(MNAR,0.927101190259085 )+-=(0,0.0310682994355919)
};
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,0.860817835379239 )+-=(0,0.047493162484311)
(MNAR,0.863453679243153 )+-=(0,0.0539190494456379)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,0.879564276055504 )+-=(0,0.0500903586364823)
(MNAR,0.86018849455382 )+-=(0,0.0565192979681712)

};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(MAR,0.809621279449921 )+-=(0,0.0336328536034787)
(MNAR,0.799614484242958 )+-=(0,0.0520714161527048)
};
\end{axis}
\end{tikzpicture}

==> tikz/common_effect_R_parent.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-2,3){$X$};
        \node[state,fill=gray] (Y) at  (2,3) {$Y$};
        \node[state] (W) at  (0,0) {$W$};
        \node[state] (ry) at  (3,0) {$R_y$};

        \path[->] (X) edge node {} (W);
        \path[-] (X) edge node {} (Y);
		\path[->] (Y) edge node {} (W);  
        \draw[->] (W) edge node {} (ry); 
    \end{tikzpicture}  

==> tikz/common_effect_truth.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-2,3){$X$};
        \node[state] (W) at  (-0,0) {$W$};
        \node[state,fill=gray] (Y) at  (2,3) {$Y$};
        \node[state] (ry) at  (3,0) {$R_y$};

        \path[->] (X) edge node {} (W);
        \path[->] (Y) edge node {} (W);
        \path[->] (W) edge node {} (ry);
        
    \end{tikzpicture}

==> tikz/conti_asymp_mar.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.99,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.1,
    ylabel={SHD},
    ylabel style={font=\Large},
    xlabel={Sample size},
    xlabel style={font=\Large},
	symbolic x coords={500, 1000, 5000, 10000, 50000,100000},
    enlarge y limits=upper, ymin=0,
    xtick=data,
    bar width=7pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,8.4)+-=(0,4.550946)
(1000,5.4)+-=(0,3.565265)
(5000,2.2)+-=(0,2.043961)
(10000,2.3)+-=(0,1.636392)
(50000,1.6)+-=(0,2.01108)
(100000,0.6)+-=(0,1.074968)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,9.9)+-=(0,5.043147)
(1000,8.1)+-=(0,4.332051)
(5000,3.6)+-=(0,3.134042)
(10000,2.3)+-=(0,2.002776)
(50000,1.4)+-=(0,1.264911)
(100000,1.3)+-=(0,1.418136)
};
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,11.7)+-=(0,4.056545)
(1000,10.3)+-=(0,3.917199)
(5000,5.5)+-=(0,3.95109)
(10000,4.6)+-=(0,3.747592)
(50000,3)+-=(0,3.265986)
(100000,1.9)+-=(0,2.078995)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,12.2)+-=(0,4.056545)
(1000,10.7)+-=(0,3.917199)
(5000,7.4)+-=(0,3.95109)
(10000,6.6)+-=(0,3.747592)
(50000,6.1)+-=(0,3.265986)
(100000,5.6)+-=(0,2.078995)

};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,12.2)+-=(0,4.779586)
(1000,11)+-=(0,3.527668)
(5000,9.7)+-=(0,3.743142)
(10000,10.2)+-=(0,4.077036)
(50000,10.8)+-=(0,3.32666)
(100000,12.5)+-=(0,3.472111)
};
 \legend{ideal $\;$, target $\;$ , MVPC-PermC $\;$, MVPC-DRW $\;$, TD-PC $\;$}
  \end{axis}
  
\end{tikzpicture}

==> tikz/conti_asymp_mar_f1.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.89,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.1,
    ylabel={F$1$ score},
    ylabel style={font=\Large},
    xlabel={Sample size},
    xlabel style={font=\Large},
	symbolic x coords={500, 1000, 5000, 10000, 50000,100000},
    enlarge y limits=upper, ymin=0.7,
    xtick=data,
    bar width=7pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.90159798)+-=(0,0.03317655)
(1000,0.93785936)+-=(0,0.02998219)
(5000,0.97701865)+-=(0,0.03031901)
(10000,0.96605412)+-=(0,0.02641106)
(50000,0.9731521)+-=(0,0.03725419)
(100000,0.99076619)+-=(0,0.01516638)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.85787476)+-=(0,0.03757024)
(1000,0.9123071)+-=(0,0.0333262)
(5000,0.97496044)+-=(0,0.02624966)
(10000,0.9711707)+-=(0,0.03040794)
(50000,0.97957701)+-=(0,0.02068186)
(100000,0.97818199)+-=(0,0.02464026)
};
    
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.776815)+-=(0,0.03644533)
(1000,0.8382578)+-=(0,0.04356013)
(5000,0.93576002)+-=(0,0.03679431)
(10000,0.95892186)+-=(0,0.02947642)
(50000,0.9773225)+-=(0,0.02551258)
(100000,0.98176237)+-=(0,0.02177808)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates
{
(500,0.77024964)+-=(0,0.03380019)
(1000,0.83370939)+-=(0,0.05198677)
(5000,0.90030897)+-=(0,0.04612013)
(10000,0.91433006)+-=(0,0.03937072)
(50000,0.92554874)+-=(0,0.03951653)
(100000,0.93374738)+-=(0,0.03409349)
};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.77114393)+-=(0,0.04020575)
(1000,0.8289911)+-=(0,0.0478328)
(5000,0.87942003)+-=(0,0.04694922)
(10000,0.88981424)+-=(0,0.05036201)
(50000,0.86141368)+-=(0,0.03062026)
(100000,0.8580337)+-=(0,0.02397)
};
  \end{axis}
\end{tikzpicture}

==> tikz/conti_asymp_mnar.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.99,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.1,
    ylabel={SHD},
    ylabel style={font=\Large},
    xlabel={Sample size},
    xlabel style={font=\Large},
	symbolic x coords={500, 1000, 5000, 10000, 50000,100000},
    enlarge y limits=upper, ymin=0,
    xtick=data,
    bar width=7pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,7.6)+-=(0,3.949684)
(1000,6)+-=(0,3.620927)
(5000,3.1)+-=(0,3.813718)
(10000,3.1)+-=(0,3.28126)
(50000,1.8)+-=(0,1.813529)
(100000,1.1)+-=(0,0.9944289)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,9)+-=(0,4.570436)
(1000,7.1)+-=(0,3.3483)
(5000,3.3)+-=(0,2.790858)
(10000,3.6)+-=(0,4.060651)
(50000,1.6)+-=(0,2.01108)
(100000,1.7)+-=(0,1.828782)
};
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,13.4)+-=(0,4.060651)
(1000,10.6)+-=(0,4.195235)
(5000,6.3)+-=(0,3.713339)
(10000,6.2)+-=(0,3.552777)
(50000,3.8)+-=(0,2.740641)
(100000,3.8)+-=(0,3.583915)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,13.6)+-=(0,4.060651)
(1000,10.7)+-=(0,4.195235)
(5000,8)+-=(0,3.713339)
(10000,9.1)+-=(0,3.552777)
(50000,8.4)+-=(0,2.740641)
(100000,7.5)+-=(0,3.583915)

};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,13.3)+-=(0,4.164666)
(1000,10.6)+-=(0,3.977716)
(5000,9)+-=(0,3.887301)
(10000,10.9)+-=(0,3.725289)
(50000,11.6)+-=(0,2.221111)
(100000,11.7)+-=(0,3.198958)
};
  \end{axis}
  
\end{tikzpicture}

==> tikz/conti_asymp_mnar_f1.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.85]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.89,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.1,
    ylabel={F$1$ score},
    ylabel style={font=\Large},
    xlabel={Sample size},
    xlabel style={font=\Large},
	symbolic x coords={500, 1000, 5000, 10000, 50000,100000},
    enlarge y limits=upper, ymin=0.65,
    xtick=data,
    bar width=7pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.90618137)+-=(0,0.04721413)
(1000,0.92596654)+-=(0,0.04660138)
(5000,0.97249609)+-=(0,0.03447395)
(10000,0.96654568)+-=(0,0.03550662)
(50000,0.96248408)+-=(0,0.03666697)
(100000,0.97470964)+-=(0,0.03135395)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.86653942)+-=(0,0.06187828)
(1000,0.9024617)+-=(0,0.04955342)
(5000,0.96438528)+-=(0,0.02723366)
(10000,0.97271344)+-=(0,0.03190197)
(50000,0.97297679)+-=(0,0.02854369)
(100000,0.96353246)+-=(0,0.02056618)
};
    
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.69378403)+-=(0,0.07805478)
(1000,0.80281703)+-=(0,0.06873515)
(5000,0.88799139)+-=(0,0.04532844)
(10000,0.92832555)+-=(0,0.05097682)
(50000,0.93195082)+-=(0,0.04196382)
(100000,0.94131148)+-=(0,0.04171016)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates
{
(500,0.68937486)+-=(0,0.08418838)
(1000,0.80281703)+-=(0,0.06873515)
(5000,0.86256037)+-=(0,0.05827034)
(10000,0.87246418)+-=(0,0.03838169)
(50000,0.84438515)+-=(0,0.03728165)
(100000,0.89148505)+-=(0,0.03294932)
};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(500,0.6979549)+-=(0,0.0739816)
(1000,0.8106143)+-=(0,0.05369446)
(5000,0.86386034)+-=(0,0.04441772)
(10000,0.8921976)+-=(0,0.0598558)
(50000,0.86012766)+-=(0,0.03229374)
(100000,0.851103)+-=(0,0.03710399)
};
  \end{axis}
\end{tikzpicture}

==> tikz/conti_mul_mar.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.95]
  \begin{axis}[
    ybar,
legend style={
    at={(0.25,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.3,
    ylabel={SHD},
    ylabel style={font=\Large},
    xlabel style={font=\Large},
	symbolic x coords={
	$\text{ideal}$,
	$\text{target}$,
	$\text{MVPC-PermC}$,
	$\text{MVPC-DRW}$,
	$\text{TD-PC}$},
    enlarge y limits=upper, ymin=0,
    xtick=data,
    bar width=10pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large,rotate=30,anchor=east}
    ]
    \addplot +[black]
    [
    fill=lime,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,1.6)+-=(0,2.01108)
($\text{target}$, 1.5)+-=(0,1.354006)
($\text{MVPC-PermC}$,3.1)+-=(0,3.212822)
($\text{MVPC-DRW}$,8.2)+-=(0,3.212822)
($\text{TD-PC}$,9.8)+-=(0,3.084009)
};
 \addplot
    [ 
    fill=teal,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,1.60000)+-=(0,2.01108)
($\text{target}$, 1.000000)+-=(0,1.333333)
($\text{MVPC-PermC}$,3.700000)+-=(0,3.020302)
($\text{MVPC-DRW}$,5.400000)+-=(0,3.020302)
($\text{TD-PC}$,9.600000)+-=(0,2.836273)
};
 \legend{MAR: Multiple parents, MAR: Single parent}

\end{axis}
  
\end{tikzpicture}

==> tikz/conti_mul_mar_f1.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.95]
  \begin{axis}[
    ybar,
legend style={
    at={(0.25,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.3,
    ylabel={F1 score},
    ylabel style={font=\Large},
    xlabel style={font=\Large},
	symbolic x coords={
	$\text{ideal}$,
	$\text{target}$,
	$\text{MVPC-PermC}$,
	$\text{MVPC-DRW}$,
	$\text{TD-PC}$},
    enlarge y limits=upper, ymin=0.8,
    xtick=data,
    bar width=10pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large,rotate=30,anchor=east}
    ]
    \addplot +[black]
    [
    fill=lime,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,0.97315210)+-=(0,0.03725419)
($\text{target}$, 0.98184459)+-=(0,0.02177366)
($\text{MVPC-PermC}$,0.97179919)+-=(0,0.02853839)
($\text{MVPC-DRW}$,0.90540764)+-=(0,0.04623944)
($\text{TD-PC}$,0.89568391)+-=(0,0.05336288)
};
 \addplot
    [ 
    fill=teal,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,0.97315210 )+-=(0,0.03725419)
($\text{target}$, 0.98620860 )+-=(0,0.02311653)
($\text{MVPC-PermC}$,0.96481106 )+-=(0,0.02816335)
($\text{MVPC-DRW}$,0.93856063 )+-=(0,0.04970662)
($\text{TD-PC}$,0.88901466 )+-=(0,0.04017103)
};
\end{axis}
  
\end{tikzpicture}

==> tikz/cor_cn.tex <==
\begin{tikzpicture}
\draw (0,1) -- (7,1) -- (7,6) -- (0,6) -- (0,1);
\node at (3.5,3.5) {\footnotesize MCAR};
\draw (2,2.25) -- (5,2.25) -- (5,4.75) -- (2,4.75) -- (2,2.25);
\node at (3.5,2.5) {\footnotesize MAR};
\draw (3,3) -- (4,3) -- (4,4) -- (3,4) -- (3,3);
\node at (3.5,1.25) {\footnotesize MNAR};
\draw [red,thick](4.5,3.5) ellipse (2.5 and 1.6);

\fill[red,opacity=0.2](4.5,3.5) ellipse (2.5 and 1.6);
\draw [blue,thick](3.5,3.5) ellipse (3.5 and 2);
\node[blue] at (1,3.5) {\footnotesize Method 2};

\fill[blue,opacity=0.2](3.5,3.5) ellipse (3.5 and 2);
\node[red] at (6,3.5) {\footnotesize Method 1};
\end{tikzpicture}

==> tikz/determ_r.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-3,2.5){$X$};
        \node[state,fill=gray] (W) at  (-0,0) {$W$};
        \node[state,fill=gray] (Y) at  (3,2.5) {$Y$};
        \node[state] (Z) at  (0,2.5){$Z$};

        \node[state] (ry) at  (3,0) {\small$R_y$};
        \node[state] (rw) at  (-3,0) {\small$R_w$};

		\path[->] (X) edge node {} (Z);
        \path[->] (Z) edge node {} (Y);
        \path[->] (X) edge node {} (W);
        \path[->] (Y) edge node {} (W);
        \path[->] (W) edge node {} (ry);
        
    \end{tikzpicture}

==> tikz/ground_true_graph.tex <==
\begin{tikzpicture}[
			scale=0.5,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]


        \node[] (dli) at  (0,8){... DLI C4-C5 ... };
        \node[] (lradi) at  (-3,6) {... L C5-Radi};
        \node[] (rradi) at  (3,6) {R C5-Radi ...};
        
        \node[left, align=left] (sym1) at  (-4.5,3.75){L neck};

        \node[left, align=left] (sym5) at  (6.5,3.75){Interscapular};

        \node[left, align=left] (sym2) at  (-3,2.75){L front shld};
        \node[left, align=left] (sym21) at  (1,2.75){L shld};
        \node[left, align=left] (sym22) at  (5,2.75){L shld im};

    
        \node[left, align=left] (sym3) at  (-4.5,1.2){L arm};
        \node[left, align=left] (sym31) at  (0,1.2){L lateral arm};
        \node[left, align=left] (sym32) at  (4,1.2){L upper arm};
        
        \node[left, align=left] (sym4) at  (-4,0){L elbow}; 
        \node[ align=left] (sym41) at  (-1,0){L upper elbow}; 
        \node[right, align=left] (sym42) at  (2.2,0){L lateral elbow}; 
        
        
        \node[blue,right, align=left]  at  (-7,9){Pathophysiology};
        \node[red,right, align=left]  at  (-7,7){Pattern };
        \node[brown,right, align=left]  at  (-7,5){Symptom} ;
        
        \node[left, align=left]  at  (3.5,5){...};
        \draw[blue] (-7,7.5)  rectangle (7,8.5) ;
        \draw[red] (-7,5.5)  rectangle (7,6.5) ;
        \draw[brown] (-7,-0.5) rectangle (7,4.5) ;
		\path[->] (dli) edge node {} (lradi);
		\path[->] (dli) edge node {} (rradi);
        \path[->] (lradi) edge node {} (sym1);
        \path[->] (lradi) edge node {} (sym2);
        \path[->] (lradi) edge node {} (sym21);
        \path[->] (lradi) edge node {} (sym22);

        \path[->] (lradi) edge node {} (sym3);
        \path[->] (lradi) edge node {} (sym31);
        \path[->] (lradi) edge node {} (sym32);
        \path[->] (lradi) edge node {} (sym4);
        \path[->] (lradi) edge node {} (sym41);
        \path[->] (lradi) edge node {} (sym42);
        \path[->] (rradi) edge node {} (sym5);

        \path[->] (lradi) edge node {} (sym5);
\end{tikzpicture}


==> tikz/missing_x_y.tex <==
\begin{tikzpicture}[
			scale=0.4,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            minimum size = 8mm
        ]

        \node[state] (X) at  (-2,3){$X$};
        \node[state] (ry) at  (-0,0) {$R_y$};
        \node[state,fill=gray] (Y) at  (2,3) {$Y$};

        \path[->] (X) edge node {} (ry);
        \path[->] (Y) edge node {} (ry);        
    \end{tikzpicture}

==> tikz/mnar_1.tex <==
\begin{tikzpicture}[
		scale=0.4,
        > = stealth, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 3cm, % distance between nodes
        semithick % line style
    ]

    \tikzstyle{every state}=[
    	circle,
        draw = black,
        thick,
        minimum size = 8mm
    ]

    \node[state,fill = gray] (X) at  (0,0){$X$};
    \node[state,fill = gray] (W) at  (3,-3){$W$};
	\node[state, fill = white] (Y) at  (6,0) {$Y$};
    \node[state, fill = white] (Z) at  (6,-3) {$Z$};
	\node[state] (rx) at  (0,-3) {$R_x$};
    \node[state] (rw) at  (3,0) {$R_w$};
    
    \path[->] (X) edge node {} (rw);
    \path[->] (Y) edge node {} (rw); 
    \path[->] (X) edge node {} (W);
    \path[->] (Y) edge node {} (W); 
    \path[->] (W) edge node {} (rx);
    \path[->] (Y) edge node {} (Z);
    \path[->] (Z) edge node {} (X);

    
\end{tikzpicture}

==> tikz/mnar_2.tex <==
\begin{tikzpicture}[
		scale=0.4,
        > = stealth, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 3cm, % distance between nodes
        semithick % line style
    ]

    \tikzstyle{every state}=[
    	circle,
        draw = black,
        thick,
        minimum size = 8mm
    ]

    \node[state,fill = gray] (X) at  (0,0){$X$};
    \node[state,fill = white] (W) at  (3,0){$W$};
	\node[state, fill = white] (Y) at  (6,0) {$Y$};
    \node[state, fill = gray] (Z) at  (6,-3) {$Z$};
	\node[state] (rz) at  (0,-3) {$R_z$};
	\node[state] (rx) at  (3,-3) {$R_x$};

    
    \path[->] (W) edge node {} (rx);

    
    \path[->] (X) edge node {} (W);
    \path[->] (Y) edge node {} (W);   
    \path[->] (X) edge node {} (rz);
    \path[->] (Y) edge node {} (rz);
    \path[->] (Y) edge node {} (Z);
    \path[->] (Z) edge node {} (X);

    
\end{tikzpicture}

==> tikz/mnar_NoV.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.89,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.2,
    ylabel={SHD},
    ylabel style={font=\Large},
    xlabel={Number of Variables},
    xlabel style={font=\Large},
	symbolic x coords={20,50,100},
    enlarge y limits=upper, ymin=0.8,
    xtick=data,
    bar width=10pt,
    width=1.5 * \textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20,3.1)+-=(0,3.28126)
(50,4.2)+-=(0,2.529822)
(100,16.3)+-=(0,5.45792)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20, 3.4)+-=(0,3.806427)
(50, 5.0)+-=(0,2.44949)
(100, 17)+-=(0,6.765928)
};
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{

(20,5.8)+-=(0,3.224903)
(50,7.5)+-=(0,3.407508)
(100,13.1)+-=(0,4.483302)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{

(20, 8.7)+-=(0,3.224903)
(50,10.4)+-=(0, 3.407508)
(100,16.3)+-=(0,4.483302)

};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20,9.5)+-=(0,3.27448)
(50,15.0)+-=(0,4.921608)
(100,23.9)+-=(0,5.108816)
};
 \legend{ideal $\;$, target $\;$ , MVPC-PermC $\;$, MVPC-DRW $\;$, TD-PC $\;$}
\end{axis}
\end{tikzpicture}

==> tikz/mnar_NoV_f1.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    ybar,
    legend style={
    draw=none,
    font=\Large,
    at={(0.99,1.2)},
	anchor=north,legend columns=5},
    enlargelimits=0.2,
    ylabel={F1 score},
    ylabel style={font=\Large},
    xlabel={Number of Variables},
    xlabel style={font=\Large},
	symbolic x coords={20,50,100},
    enlarge y limits=upper, ymin=0.8,
    xtick=data,
    bar width=10pt,
    width=1.5 * \textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large}
    ]
    \addplot +[black]
    [
    fill=yellow,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20,0.95475400)+-=(0,0.01603516)
(50,0.97736993)+-=(0,0.02083407)
(100,0.96654568)+-=(0,0.03550662)
};
 \addplot
    [ 
    fill=gray,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20, 0.95537567)+-=(0,0.01968621)
(50, 0.97036885)+-=(0,0.01558782)
(100, 0.97271344)+-=(0,0.03190197)
};
 \addplot +[black]
    [ 
    fill=orange,
    postaction={
        pattern=crosshatch dots
    },
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20,0.97059160)+-=(0, 0.01027456)
(50,0.95682885)+-=(0, 0.02207709)
(100,0.92832555)+-=(0, 0.05097682)
};
\addplot +[black]
    [ 
    fill = cyan,
    postaction={
    	pattern color=black,
        pattern=south west lines
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20,0.96104268)+-=(0,0.01442818)
(50,0.93674433)+-=(0,0.03210406)
(100,0.87246418)+-=(0,0.03838169)

};
\addplot +[black]
    [ 
    pattern=south west lines,
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
(20,0.94643288)+-=(0,0.01246147)
(50,0.92197365)+-=(0,0.02657883)
(100,0.8921976)+-=(0,0.0598558)

};
\end{axis}
\end{tikzpicture}

==> tikz/mnar_mech.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.95]
  \begin{axis}[
    ybar,
legend style={
    at={(0.25,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.3,
    ylabel={SHD},
    ylabel style={font=\Large},
    xlabel style={font=\Large},
	symbolic x coords={
	$\text{ideal}$,
	$\text{target}$,
	$\text{MVPC-PermC}$,
	$\text{MVPC-DRW}$,
	$\text{TD-PC}$},
    enlarge y limits=upper, ymin=0,
    xtick=data,
    bar width=10pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large,rotate=30,anchor=east}
    ]
    \addplot +[black]
    [
    fill=green,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,1.1)+-=(0,0.9944289)
($\text{target}$, 2.2)+-=(0,1.47573)
($\text{MVPC-PermC}$,5.1)+-=(0,3.510302)
($\text{MVPC-DRW}$,8)+-=(0,3.510302)
($\text{TD-PC}$,12.2)+-=(0,3.29309)
};
 \addplot
    [ 
    fill=blue,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,1.1)+-=(0,0.9944289)
($\text{target}$, 1.7)+-=(0,1.828782)
($\text{MVPC-PermC}$,3.8)+-=(0,3.583915)
($\text{MVPC-DRW}$,7.5)+-=(0,3.583915)
($\text{TD-PC}$,12.2)+-=(0,3.29309)
};
 \legend{MNAR: no self-masking, MNAR: MAR + MCAR}

\end{axis}
  
\end{tikzpicture}

==> tikz/mnar_mech_f1.tex <==
\definecolor{orange}{RGB}{253,160,161}
\begin{tikzpicture}[scale=0.95]
  \begin{axis}[
    ybar,
legend style={
    at={(0.7,1)},
	anchor=north,legend columns=1},
    enlargelimits=0.3,
    ylabel={F$1$ score},
    ylabel style={font=\Large},
    xlabel style={font=\Large},
	symbolic x coords={
	$\text{ideal}$,$\text{target}$,$\text{MVPC-PermC}$,$\text{MVPC-DRW}$,$\text{test-wise\, PC}$},
    enlarge y limits=upper, ymin=0.8,
    xtick=data,
    bar width=10pt,
    width=1.8*\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    yticklabel style = {font=\Large},
    x tick label style={font=\Large,rotate=30,anchor=east}
    ]
    \addplot +[black]
    [
    fill=green,
    postaction={
        pattern=crosshatch dots
    },
    pattern color=black,
    draw=black,
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,0.97470964)+-=(0,0.03135395)
($\text{target}$,0.96353246)+-=(0,0.02056618)
($\text{MVPC-PermC}$,0.94131148)+-=(0,0.04171016)
($\text{MVPC-DRW}$,0.89148505)+-=(0,0.03294932)
($\text{test-wise\, PC}$,0.851103)+-=(0,0.03710399)
};
 \addplot
    [ 
    fill=blue,
    postaction={
    	pattern color=white,
        pattern=crosshatch dots
    },
    error bars/.cd,
    y fixed,
    y dir=both, 
    y explicit,
    ]
    coordinates{
($\text{ideal}$,0.97470964)+-=(0,0.03135395)
($\text{target}$,0.97374442)+-=(0,0.02647145)
($\text{MVPC-PermC}$,0.96604278)+-=(0,0.03420483)
($\text{MVPC-DRW}$,0.91037014)+-=(0,0.04305899)
($\text{test-wise\, PC}$,0.85517074)+-=(0,0.02643475)
};
  \end{axis}
  
\end{tikzpicture}

==> tikz/self_missing1.tex <==
\begin{tikzpicture}[
		scale=0.4,
        > = stealth, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 3cm, % distance between nodes
        semithick % line style
    ]

    \tikzstyle{every state}=[
    	circle,
        draw = black,
        thick,
        minimum size = 8mm
    ]

    \node[state,fill = gray] (X) at  (0,0){$X$};
    \node[state, fill = white] (Y) at  (3,0) {$Y$};
    \node[state] (rx) at  (0,-3) {$R_x$};
    \path[->] (X) edge node {} (rx);
    
\end{tikzpicture}

==> tikz/self_missing2.tex <==
\begin{tikzpicture}[
		scale=0.4,
        > = stealth, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 3cm, % distance between nodes
        semithick % line style
    ]

    \tikzstyle{every state}=[
    	circle,
        draw = black,
        thick,
        minimum size = 8mm
    ]

    \node[state,fill = gray] (X) at  (0,0){$X$};
    \node[state, fill = white] (Y) at  (3,0) {$Y$};
    \node[state, fill = white] (V) at  (3,-3) {$V_i$};
	\node[state] (rx) at  (0,-3) {$R_x$};
    \path[->] (X) edge node {} (rx);
    \path[->] (Y) edge node {} (rx);
    \path[->] (Y) edge node {} (V);    
\end{tikzpicture}

==> tikz/self_missing3.tex <==
\begin{tikzpicture}[
		scale=0.4,
        > = stealth, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 3cm, % distance between nodes
        semithick % line style
    ]

    \tikzstyle{every state}=[
    	circle,
        draw = black,
        thick,
        minimum size = 8mm
    ]

    \node[state,fill = white] (X) at  (0,0){$X$};
    \node[state, fill = white] (Y) at  (3,0) {$Y$};
    \node[state, fill = gray] (Z) at  (3,-3) {$Z$};
	\node[state] (rz) at  (0,-3) {$R_z$};
    \path[->] (X) edge node {} (rz);
    \path[->] (Y) edge node {} (rz);
    \path[->] (Y) edge node {} (Z);
	\path[->] (Z) edge node {} (X);

    
\end{tikzpicture}

==> tikz/self_missing4.tex <==
\begin{tikzpicture}[
		scale=0.4,
        > = stealth, % arrow head style
        shorten > = 1pt, % don't touch arrow head to node
        auto,
        node distance = 3cm, % distance between nodes
        semithick % line style
    ]

    \tikzstyle{every state}=[
    	circle,
        draw = black,
        thick,
        minimum size = 8mm
    ]

    \node[state,fill = white] (X) at  (-1,0){$X$};
    \node[state, fill = white] (Y) at  (5,0) {$Y$};
    \node[state, fill = gray] (Z) at  (2,-3) {$Z$};
    \node[state] (rz) at  (2,-6) {$R_z$};

    \path[->] (Z) edge node {} (Y);
    \path[->] (X) edge node {} (Z);
    \path[->] (X) edge node {} (rz);
    \path[->] (Y) edge node {} (rz);
\end{tikzpicture}
